Effective grey-box testing with partial FSM models

For partial, nondeterministic, finite state machines, a new conformance relation called strong reduction is presented. It complements other existing conformance relations in the sense that the new relation is well-suited for model-based testing of systems whose inputs are enabled or disabled, depending on the actual system state. Examples of such systems are graphical user interfaces and systems with interfaces that can be enabled or disabled in a mechanical way. We present a new test generation algorithm producing complete test suites for strong reduction. The suites are executed according to the grey-box testing paradigm: it is assumed that the state-dependent sets of enabled inputs can be identified during test execution, while the implementation states remain hidden, as in black-box testing. It is shown that this grey-box information is exploited by the generation algorithm in such a way that the resulting best-case test suite size is only linear in the state space size of the reference model. Moreover, examples show that this may lead to significant reductions of test suite size in comparison to true black-box testing for strong reduction.

==> tikz/fsms/statecoverDet.tikz <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,thick]    
    \node[draw, rounded rectangle,initial by arrow, initial text={}]         (0) [] {$\{s_0\}$};
    \node[draw, rounded rectangle]         (12) [right=of 0.center, anchor=center ] {$\{s_1,s_2\}$};
    \node[draw, rounded rectangle]         (2) [right=of 12.center, anchor=center ] {$\{s_2\}$};
    \node[draw, rounded rectangle]         (23) [below=1.5cm of 2.center, anchor=center ] {$\{s_2,s_3\}$};
    \node[draw, rounded rectangle]         (2B) [left=of 23.center, anchor=center ] {$\{s_2,s_\bot\}$};
    \node[draw, rounded rectangle]         (23B) [left=of 2B.center, anchor=center ] {$\{s_2,s_3,s_\bot\}$};

    
    \path 
    (0)  edge    []  node {$a,b$} (12)
    (12)  edge    []  node {$b$} (2)
    (12)  edge    []  node {$a$} (23)
    (2)  edge    [loop above]  node {$b$} (2)
    (2)  edge    []  node {$a$} (23)
    (23)  edge    [loop below]  node {$a$} (23)
    (23)  edge    []  node {$b$} (2B)
    (2B)  edge    [loop below]  node {$b$} (2B)
    (2B)  edge    [bend left=10]  node {$a$} (23B)
    (23B)  edge    [loop below]  node {$a$} (23B)
    (23B)  edge    [bend left=10]  node {$b$} (2B)
    ;
\end{tikzpicture}

==> tikz/fsms/statecoverSpec.tikz <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=2cm,thick]    
    \node[state,initial by arrow, initial text={}]         (q0) [] {$s_0$};
    \node[state]         (q1) [below=2cm of q0 ] {$s_1$};
    \node[state]         (q2) [right=2cm of q1 ] {$s_2$};
    \node[state]         (q3) [right=2cm of q0 ] {$s_3$};
    \node[state,dashed]         (qB) [right=2cm of q3 ] {$s_\bot$};
    
    \path 
    (q0)  edge    [align=center]  node[xshift=-10pt,yshift=10pt] {$a/1$ \\ $b/1$ \\ $b/2$} (q2)
    (q0)  edge    [align=center, swap]  node {$a/0$ \\ $b/3$} (q1)
    (q1)  edge    [align=center]  node[xshift=-10pt] {$a/1$ \\ $b/1$} (q2)
    (q2)  edge    [loop right,align=center]  node {$a/0$ \\ $b/2$} (q2)
    (q2)  edge    [bend left=10]  node {$a/1$} (q3)
    (q3)  edge    [bend left=10]  node {$a/0$} (q2)
    (q3)  edge    [dashed]  node {$b$} (qB)
    (qB)  edge    [loop below, dashed]  node {$a,b$} (qB)
    ;
\end{tikzpicture}

==> tikz/fsms/statecoverTr.tikz <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=0cm,thick]    
    \node[state,initial by arrow, initial text={}]         (root) [] {$s_0$};
    \node[state]         (l) [below left=1.2cm and 1.25cm of root ] {$s_1$};
    

    \node[state]         (r) [below right=1.2cm and 1.25cm of root ] {$s_2$};
    \node[state]         (rl) [below left=1.2cm and 0.5cm of r ] {$s_2$};
    
    

    \node[state]         (ll) [left=1.75cm of rl ] {$s_2$};
    \node[state]         (lll) [below left =1.2cm and 0.5cm of ll ] {$s_2$};
    \node[state]         (llll) [below left =1.2cm and 0.00cm of lll ] {$s_2$};
    \node[state]         (lllr) [below right =1.2cm and 0.00cm of lll ] {$s_3$};
    \node[state]         (llr) [below right =1.2cm and 0.5cm of ll ] {$s_3$};
    \node[state]         (llrl) [right=0.74cm of lllr ] {$s_2$};

    
    \node[state]         (rr) [below right =1.2cm and 0.5cm of r ] {$s_3$};
    \node[state]         (rll) [right=0.64cm of llr ] {$s_2$};
    \node[state]         (rrl) [right =1.35cm of rll ] {$s_2$};
    
    
    
    \path 
    (root)  edge    [align=center, swap]  node {$a/0$ \\ $b/3$} (l)
    (root)  edge    [align=center]  node {$a/1$ \\ $b/1$ \\ $b/2$} (r)
    (l)  edge    [align=center, swap]  node {$a/1$ \\ $b/1$} (ll)
    (ll)  edge    [align=center, swap]  node[xshift=-0.1cm, yshift=-0.2cm] {$a/0$ \\ $b/2$} (lll)
    (ll)  edge    [align=center]  node {$a/1$} (llr)
    (lll)  edge    [align=center, swap]  node[xshift=-0.1cm, yshift=-0.2cm] {$a/0$ \\ $b/2$} (llll)
    (lll)  edge    [align=center]  node {$a/1$} (lllr)
    (llr)  edge    [align=center, swap]  node {$a/0$} (llrl)
    (r)  edge    [align=center, swap]  node[xshift=-0.1cm, yshift=-0.2cm] {$a/0$ \\ $b/2$} (rl)
    (r)  edge    [align=center]  node {$a/1$} (rr)
    (rl)  edge    [align=center, swap]  node {$a/0$ \\ $b/2$} (rll)
    (rr)  edge    [align=center, swap]  node {$a/0$} (rrl)
    ;

    \draw [
        -,
        thick,
        decoration={
            brace,
            mirror,
            raise=0.6cm
        },
        decorate
    ] (llll.west) -- (llrl.east) 
    node [pos=0.5,anchor=north,yshift=-0.7cm] {$\{\{s_0,s_2,s_3\}, \{s_1,s_2,s_3\}\}$}; 

    \draw [
        -,
        thick,
        decoration={
            brace,
            mirror,
            raise=0.6cm
        },
        decorate
    ] (rll.west) -- (rrl.east) 
    node [pos=0.5,anchor=north,yshift=-0.7cm] {$\{\{s_0,s_2,s_3\}\}$}; 
\end{tikzpicture}
